Arboretum for a generalization of Ramanujan polynomials

In this paper, we expand on the work of Guo and Zeng from 2007 on a generalization of the Ramanujan polynomials and planar trees. We manage to find combinatorial interpretations of this family of polynomials in terms of Greg trees, Cayley trees, and planar trees by constructing bijections that preserve relevant tree statistics.

==> figures/aplanar.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}

\path
(0,0) node(a1) {1}
++(1,-1) node(b1) {5}
++(1,-1) node(c1) {10}
+(0.5,-1) node(d1) {6}
+(-0.5,-1) node(d2) {13}
(b1)++(0,-1) node(c2) {4}
(a1)++(0,-1) node(b2) {8}
++(-1,0) node(b3) {3}
++(0,-1) node(c3) {14}
++(1.5,-1) node(d3) {7}
++(-1,0) node(d4) {12}
++(-1,0) node(d5) {2}
++(-1,0) node(d6) {11}
(b3)++(-1,-1) node(c4) {9};

\draw (d2) -- (c1) -- (b1) -- (a1) -- (b3) -- (c4) (a1) -- (b2) (d4) -- (c3) -- (d6);
\draw[double] (d1) -- (c1) (c2) -- (b1) (d3) -- (c3) -- (d5) (c3) -- (b3) ;

\end{tikzpicture}
\end{document}

==> figures/atree.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}

\path
(0,0) node(a1) {1}
++(1,-1) node(b1) {7}
++(0,-1) node[circle,draw](c1) {$u$}
+(0.5,-1) node(d1) {6}
+(-0.5,-1) node(d2) {9}
(-1,-1) node(b2) {4}
+(1,-1) node(c2) {8}
+(0,-1) node(c3) {2}
++(-1,-1) node(c4) {5}
+(0,-1) node(d3) {3};
\draw (b1) -- (a1) -- (b2) -- (c2) (d1) -- (c1) -- (d2);
\draw[double] (b1) -- (c1) (c3) -- (b2) -- (c4) -- (d3);

\end{tikzpicture}
\end{document}

==> figures/phi.tex <==
\documentclass{standalone}
\usepackage{tikz}



\begin{document}
\tikzstyle{doto} = [dash pattern= on 0.7cm off 0.1cm on \pgflinewidth off 4\pgflinewidth on \pgflinewidth off 4\pgflinewidth on \pgflinewidth off 0.1cm on 0.7cm]

\newcommand{\tri}[1]{\draw (#1.south) -- ++(0.1,-0.2) -- ++(-0.2,0) -- cycle}
\begin{tikzpicture}[anchor=center]

\path
(0,0) node(root) {$1$}
++(0,-2) node(a) {$a$}

++(-1.3,-1.3) node[anchor=south](b1) {$b_1$}
++(1,0) node[anchor=south](bk) {$b_k$}
++(0.6,0) node[anchor=south](c1) {$c_1$}
++(1,0) node[anchor=south](cl) {$c_l$}
;

\draw (root) -- ++(1.2,-1.5) -| (a) |- ++(-1.2,0.5) -- (root);
%
\draw[double] (b1) -- (a) -- (bk);
\draw (c1) -- (a) -- (cl);
\draw[draw=none] (b1) -- (bk) node[midway]{\ldots};
\draw[draw=none] (c1) -- (cl) node[midway]{\ldots};
%
\tri{b1};
\tri{bk};
\tri{c1};
\tri{cl};
\end{tikzpicture}
\end{document}

==> figures/phi2.tex <==
\documentclass{standalone}
\usepackage{tikz}



\begin{document}
\tikzstyle{doto} = [dash pattern= on 0.7cm off 0.1cm on \pgflinewidth off 4\pgflinewidth on \pgflinewidth off 4\pgflinewidth on \pgflinewidth off 0.1cm on 0.7cm]

\newcommand{\tri}[1]{\draw (#1.south) -- ++(0.1,-0.2) -- ++(-0.2,0) -- cycle}
\begin{tikzpicture}[anchor=center]

\path
(0,0) node(root) {$1$}
++(0,-2) node[circle,draw](u1) {}
+(-1.3,-1.3) node[anchor=south](b11) {$b_1$}
+(0,-1.3) node[anchor=south](b12) {$b_{i_1}$}

++(1,-1) node[circle,draw](u2) {}
+(-1.3,-1.3) node[anchor=south](b21) {$b_{i_1+1}$}
+(0,-1.3) node[anchor=south](b22) {$b_{i_2}$}

++(1.5,-1.5) node[circle,draw](u3) {}
+(-1.3,-1.3) node[anchor=south](b31) {$b_{i_{j-1}+1}$}
+(0,-1.3) node[anchor=south](b32) {$b_{i_j}$}

++(1,-1) node(a) {$a$}
++(-1.3,-1.3) node[anchor=south](b1) {$b_{i_j+1}$}
++(1,0) node[anchor=south](bk) {$b_k$}
++(0.6,0) node[anchor=south](c1) {$c_1$}
++(1,0) node[anchor=south](cl) {$c_l$}
;

\draw (root) -- ++(1.2,-1.5) -| (u1) |- ++(-1.2,0.5) -- (root);
%
\draw (b11) -- (u1) -- (b12) -- (u1) --
(u2) -- (b21) -- (u2) -- (b22) -- (u2);
\draw[doto] (u2) -- (u3);
\draw (b31) -- (u3) -- (b32) -- (u3) -- (a);

\draw[draw=none] (b11) -- (b12) node[midway]{\ldots};
\draw[draw=none] (b21) -- (b22) node[midway]{\ldots};
\draw[draw=none] (b31) -- (b32) node[midway]{\ldots};

\draw[double] (b1) -- (a) -- (bk);
\draw (c1) -- (a) -- (cl);
\draw[draw=none] (b1) -- (bk) node[midway]{\ldots};
\draw[draw=none] (c1) -- (cl) node[midway]{\ldots};

\tri{b11};
\tri{b12};
\tri{b21};
\tri{b22};
\tri{b31};
\tri{b32};
\tri{b1};
\tri{bk};
\tri{c1};
\tri{cl};



\end{tikzpicture}
\end{document}

==> figures/phinal.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{standalone}

\begin{document}
\begin{tikzpicture}
\path
(0,0) node[anchor=north](a) {\input{phi.tex}}
+(2.3,-1) node[anchor=north](b) {

\begin{tikzpicture}
\draw[->] (0,0) -- (1,0) node[midway,above]{$\varphi_{a,S(a)}$};
\end{tikzpicture}
}
+(6,0) node[anchor=north](c) {\input{phi2.tex}};

\end{tikzpicture}
\end{document}

==> figures/zeta.tex <==
\documentclass{standalone}
\usepackage{tikz}



\begin{document}
\newcommand{\triz}[1]{\draw (#1.south) -- ++(0.2,-0.4) -- ++(-0.4,0) -- cycle}
\begin{tikzpicture}[anchor=center]

\path
(0,0) node(root) {$1$}
++(0,-2) node(j) {$j$}
+(-1,-1) node(jl) {}
+(1,-1) node(jr) {}
++(0,-1) node(i) {$i$}
++(-1.3,-1.3) node[anchor=south](e1) {$e_1$}
++(1,0) node[anchor=south](ep) {$e_p$}
++(0.6,0) node[anchor=south](k) {$k$}
(i)+(0.775,-0.8) node[scale=0.75](ti) {$T_i$}
;

\draw (root) -- ++(1.2,-1.5) -| (j) |- ++(-1.2,0.5) -- (root);
\draw (jl) -- (j) -- (jr) (j) -- (i) (i) -- ++(0.6,-1) -- ++(0.8,0) -- (i);
\draw[thick,red] (ep) -- (i) -- (e1);
\draw[thick,red,double] (i) -- (k);
\draw[dotted] (e1.north west) -- (k.north east) -- (k.south east) -- (e1.south west) -- cycle;

\draw[draw=none] (jl) -- (i) node[midway]{\ldots};
\draw[draw=none] (jr) -- (i) node[midway]{\ldots};
\draw[draw=none] (e1) -- (ep) node[midway]{\ldots};

\triz{e1};
\triz{ep};
\triz{k};

\end{tikzpicture}
\end{document}

==> figures/zeta2.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}

\newcommand{\triz}[1]{\draw (#1.south) -- ++(0.2,-0.4) -- ++(-0.4,0) -- cycle}
\newcommand{\trizz}[1]{\draw (#1.south) -- ++(0.28,-0.56) -- ++(-0.56,0) -- cycle}
\begin{tikzpicture}[anchor=center]

\path
(0,0) node(root) {$1$}
++(0,-2) node(j) {$j$}
+(-2.1,-1) node(jl) {}
+(2.1,-1) node(jr) {}
+(-1.1,-1.3) node[anchor=south](i) {$i$}
+(-0.5,-1.3) node[anchor=south](e1) {$e_1$}
+(0.5,-1.3) node[anchor=south](ep) {$e_p$}
+(1.1,-1.3) node[anchor=south](k) {$k$}
(i)+(0.02,-0.66) node[scale=0.8](ti) {$T_i$}
;

\draw (root) -- ++(1.2,-1.5) -| (j) |- ++(-1.2,0.5) -- (root);
\draw (jl) -- (j) -- (jr) (j) -- (i);
\draw[thick,red] (j) -- (e1) (ep) -- (j) -- (k);

\draw[draw=none] (jl) -- (i) node[midway]{\ldots};
\draw[draw=none] (jr) -- (k) node[midway]{\ldots};
\draw[draw=none] (e1) -- (ep) node[midway]{\ldots};
\draw[dotted] (e1.north west) -- (k.north east) -- (k.south east) -- (e1.south west) -- cycle;

\triz{e1};
\triz{ep};
\triz{k};
\trizz{i};


\end{tikzpicture}
\end{document}

==> figures/zetanal.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{standalone}



\begin{document}
\begin{tikzpicture}
\path
(0,0) node[anchor=north](a) {\input{zeta.tex}}
+(2.5,-0.7) node[anchor=north](b) {

\begin{tikzpicture}
\draw[->] (0,0) -- (1,0) node[midway,above]{$\zeta_i$};
\draw[->] (1,-0.1) -- (0,-0.1) node[midway,below] {$\zeta_i^{-1}$};
\end{tikzpicture}
}
+(5,0) node[anchor=north](c) {\input{zeta2.tex}};

\end{tikzpicture}
\end{document}
